SPECTRA-VLA: Base-Fine Hyperspectral Token Transfer at Frozen Vision-Language-Action Interfaces

Hyperspectral imaging distinguishes RGB-similar objects, but a pretrained vision-language-action model needs a state its frozen decoder can use. SPECTRA-VLA provides a native-width spectral upgrade without retraining the visual encoder or action decoder. A learned continuous residual enriches each target token through its own normalized false-color reference; projection, norm control and validation-calibrated injection regulate the change. Across 86 held-out acquisitions, category balanced accuracy rises from 0.812 to 0.883. With identical residuals and scale, own-token addition improves reuse of an external category-derived probe on frozen decoder logits: 0.701 versus 0.590 with pooled replacement, at similar image-disjoint recognition. Five grouped tests covering the same 86 acquisitions recover within-category spectral shape with $R^2=0.802/0.337$ from continuous and posterior-code states. Category-matched spectral swaps further show that own-token composition approximately doubles the target-specific recovery increment after frozen decoding. Spectral enrichment and receiving-token preservation thus work together at the pretrained interface.

==> tables/tab_ambiguity_thresholds.tex <==
\begin{tabular}{@{}lrr@{}}\toprule
\textbf{Method} & \textbf{Cosine 0.75 ($n=27$)} & \textbf{Cosine 0.80 ($n=9$)} \\
\midrule
Base & 0.593 [0.388, 0.776] & 0.556 [0.212, 0.863] \\
Raw spectrum & 0.630 [0.424, 0.806] & 0.556 [0.212, 0.863] \\
Direct retargeter & 0.691 [0.460, 0.862] & 0.593 [0.212, 0.925] \\
\rowcolor{proposedgray}\textbf{Base-fine} & \textbf{0.778} [0.537, 0.937] & \textbf{0.741} [0.299, 0.972] \\
Base-fine (no pair weighting) & 0.765 [0.498, 0.937] & 0.667 [0.299, 0.925] \\
\bottomrule\end{tabular}
\par\smallskip\emph{Cells give resolution [per-seed exact 95\% CI envelope]. Cutoffs 0.85--0.95 yield 0 eligible test pairs for every method.}


==> tables/tab_base_conditioned_direct.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
\textbf{Representation} & \textbf{Cos.} & \textbf{Cat.} & \textbf{Pair} & \textbf{Token proxy} & \textbf{Reference-fixed bAcc} & \textbf{256-KL} \\
\midrule
False-color reference base & \textbf{1.000} & 0.801 & 0.593 & 0.857 & \textbf{0.704} & \textbf{0.000} \\
\rowcolor{proposedgray} \textbf{SPECTRA-VLA (ours)} & 0.939 & \textbf{0.905} & \textbf{0.778} & \textbf{0.938} & 0.620 & 1.400 \\
Base-conditioned direct & 0.977 & 0.813 & 0.605 & 0.852 & 0.590 & 2.029 \\
\bottomrule
\end{tabular}


==> tables/tab_base_conditioned_frontier.tex <==
\begin{tabular}{rrrrr}
\toprule
\textbf{$\alpha_{\mathrm{bc}}$} & \textbf{Cos.} & \textbf{Cat. bAcc} & \textbf{Pair} & \textbf{C-proxy bAcc} \\
\midrule
0 & 0.694 & \textbf{0.832} & \textbf{0.630} & \textbf{0.866} \\
0.01 & 0.920 & 0.815 & 0.593 & 0.844 \\
0.05 & 0.991 & 0.805 & 0.617 & 0.852 \\
0.10 & 0.997 & 0.779 & 0.605 & 0.820 \\
0.25 & \textbf{1.000} & 0.780 & 0.593 & 0.835 \\
0.50 & \textbf{1.000} & 0.789 & 0.605 & 0.850 \\
1 & \textbf{1.000} & 0.795 & 0.593 & 0.856 \\
2 & \textbf{1.000} & 0.801 & 0.593 & 0.857 \\
5 & \textbf{1.000} & 0.801 & 0.593 & 0.857 \\
10 & \textbf{1.000} & 0.801 & 0.593 & 0.857 \\
25 & \textbf{1.000} & 0.801 & 0.593 & 0.857 \\
50 & \textbf{1.000} & 0.801 & 0.593 & 0.857 \\
100 & \textbf{1.000} & 0.801 & 0.593 & 0.857 \\
\bottomrule
\end{tabular}


==> tables/tab_class_resolved_recall.tex <==
\textbf{Category recall}\par\smallskip
{\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}lrrr@{}}\toprule
\textbf{Class} & \shortstack{\textbf{False-color}\\\textbf{base}} & \shortstack{\textbf{Direct}\\\textbf{retargeter}} & \cellcolor{proposedgray}\textbf{SPECTRA-VLA} \\
\midrule
Film & 0.758 & \textbf{0.929} & \cellcolor{proposedgray}0.894 \\
Basket & 0.776 & \textbf{0.905} & \cellcolor{proposedgray}0.876 \\
Cardboard & 0.800 & \textbf{1.000} & \cellcolor{proposedgray}\textbf{1.000} \\
Video tape & 0.792 & 0.846 & \cellcolor{proposedgray}\textbf{0.887} \\
Filament & 0.875 & 0.875 & \cellcolor{proposedgray}\textbf{0.896} \\
Bag & 0.802 & 0.835 & \cellcolor{proposedgray}\textbf{0.876} \\
\bottomrule\end{tabular}}
\par\medskip
\textbf{Pooled proxy-state recall}\par\smallskip
{\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}lrrr@{}}\toprule
\textbf{Class} & \shortstack{\textbf{False-color}\\\textbf{base}} & \shortstack{\textbf{Direct}\\\textbf{retargeter}} & \cellcolor{proposedgray}\textbf{SPECTRA-VLA} \\
\midrule
State 0 & 0.800 & \textbf{1.000} & \cellcolor{proposedgray}\textbf{1.000} \\
State 1 & \textbf{0.937} & 0.921 & \cellcolor{proposedgray}0.934 \\
State 2 & 0.791 & \textbf{0.896} & \cellcolor{proposedgray}0.881 \\
State 3 & 0.900 & 0.897 & \cellcolor{proposedgray}\textbf{0.938} \\
\bottomrule\end{tabular}}
\par\medskip
\textbf{Decoder-logit proxy-state recall}\par\smallskip
{\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}lrrr@{}}\toprule
\textbf{Class} & \shortstack{\textbf{False-color}\\\textbf{base}} & \shortstack{\textbf{Direct}\\\textbf{retargeter}} & \cellcolor{proposedgray}\textbf{SPECTRA-VLA} \\
\midrule
State 0 & 0.500 & \textbf{0.667} & \cellcolor{proposedgray}0.600 \\
State 1 & 0.776 & \textbf{0.879} & \cellcolor{proposedgray}0.741 \\
State 2 & 0.672 & \textbf{0.851} & \cellcolor{proposedgray}0.627 \\
State 3 & 0.869 & \textbf{0.885} & \cellcolor{proposedgray}0.874 \\
\bottomrule\end{tabular}}


==> tables/tab_common_budget_main.tex <==
\begin{minipage}[t]{0.43\textwidth}\centering
\textbf{(a) Common-allowance selection}\par\smallskip
\begin{tabular}{@{}lrrr@{}}
\toprule
\textbf{Method} & \shortstack{\textbf{Cat. bAcc}\\$\uparrow$} & \shortstack{\textbf{Disp. P95}\\$\downarrow$} & \shortstack{\textbf{KL P95}\\$\downarrow$} \\
\midrule
\rowcolor{proposedgray}\textbf{Base-fine} & \textbf{0.880} & \textbf{0.188} & \textbf{0.152} \\
\shortstack[l]{No pooled-base\\projection} & \textbf{0.880} & 0.213 & 0.182 \\
\bottomrule
\end{tabular}
\end{minipage}\hfill
\begin{minipage}[t]{0.53\textwidth}\centering
\textbf{(b) Spectral input under the same composition}\par\smallskip
\begin{tabular}{@{}lrrrr@{}}
\toprule
\textbf{Input} & \shortstack{\textbf{Cat. bAcc}\\$\uparrow$} & $\boldsymbol{R^2}\uparrow$ & \shortstack{\textbf{Disp. P95}\\$\downarrow$} & \shortstack{\textbf{KL P95}\\$\downarrow$} \\
\midrule
\rowcolor{proposedgray}\shortstack[l]{\textbf{Continuous}\\\textbf{spectra}} & 0.880 & \textbf{0.824} & 0.188 & 0.152 \\
\shortstack[l]{Category\\posterior} & \textbf{0.899} & 0.374 & \textbf{0.142} & \textbf{0.087} \\
\bottomrule
\end{tabular}
\end{minipage}


==> tables/tab_common_session_confirmation.tex <==
% Acquisition-session sensitivity: pooled out-of-fold category and proxy accuracy.
% Paired differences are conditional on the realized fitted models.
\begin{tabular}{lrrrrr}
\toprule
\textbf{Method} & \textbf{Category bAcc} & \textbf{$\Delta$Category [95\% CI]} & \textbf{Token-proxy bAcc} & \textbf{$\Delta$Token [95\% CI]} & \textbf{Cos.} \\
\midrule
False-color base & 0.812 & $-0.071$ [$-0.107,-0.050$] & 0.860 & $-0.056$ [$-0.097,-0.033$] & \textbf{1.000} \\
High-anchor direct & 0.814 & $-0.069$ [$-0.107,-0.047$] & 0.862 & $-0.055$ [$-0.089,-0.032$] & 0.991 \\
\rowcolor{proposedgray} \textbf{SPECTRA-VLA (ours)} & 0.883 & $0.000$ & 0.916 & $0.000$ & 0.939 \\
No orthogonalization & \textbf{0.893} & $+0.010$ [$-0.002,0.023$] & \textbf{0.929} & $+0.013$ [$0.002,0.035$] & 0.937 \\
\bottomrule
\end{tabular}


==> tables/tab_compact_composition.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Representation} & \textbf{Pair} & \textbf{Category} & \textbf{Proxy state} & \textbf{Refitted logit bAcc} & \textbf{Cosine} \\
\midrule
\multicolumn{6}{l}{\emph{Visual references}}\\
True RGB OpenVLA token & 0.481 & 0.779 & \textbf{0.865} & 0.656 & 0.703 \\
False-color HSI base & \textbf{0.593} & \textbf{0.801} & 0.857 & \textbf{0.704} & \textbf{1.000} \\
\midrule
\multicolumn{6}{l}{\emph{Expanded or spectral features}}\\
Raw+NMF feature readout (136-D) & \textbf{0.617} & 0.832 & 0.867 & -- & -- \\
Feature concatenation (4232-D) & 0.519 & \textbf{0.859} & \textbf{0.892} & -- & -- \\
\midrule
\multicolumn{6}{l}{\emph{Replacement states}}\\
Raw+NMF fixed projection ($136\!\to\!4096$) & 0.580 & 0.799 & 0.877 & 0.800 & 0.013 \\
Spectral fine only & \textbf{0.790} & \textbf{0.924} & \textbf{0.937} & 0.799 & 0.185 \\
Direct HSI token projection & 0.667 & 0.895 & 0.925 & \textbf{0.847} & 0.180 \\
Spectrum-to-reference retargeter & 0.691 & 0.899 & 0.929 & 0.820 & \textbf{0.815} \\
Concatenation-projection & 0.667 & 0.822 & 0.882 & 0.822 & 0.178 \\
\midrule
\multicolumn{6}{l}{\emph{Base-fine ablations}}\\
No fine loss (refit) & 0.728 & 0.901 & 0.930 & \textbf{0.772} & 0.919 \\
No injected-branch LayerNorm & \textbf{0.778} & \textbf{0.908} & \textbf{0.938} & 0.689 & 0.918 \\
Random-label residual & 0.605 & 0.863 & 0.893 & 0.672 & \textbf{0.939} \\
\rowcolor{proposedgray}\textbf{SPECTRA-VLA base-fine (ours)} & \textbf{0.778} & 0.905 & \textbf{0.938} & 0.711 & \textbf{0.939} \\
SPECTRA-VLA, scale 0 & 0.593 & 0.801 & 0.857 & 0.704 & 1.000 \\
\bottomrule
\end{tabular}


==> tables/tab_composition_injection_main.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
 & \multicolumn{2}{c}{\textbf{Reference-fixed readout bAcc $\uparrow$}} & \multicolumn{2}{c}{\textbf{Refitted readout bAcc $\uparrow$}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
\textbf{Spectral injection} & \textbf{Grid / addition} & \textbf{Replacement} & \textbf{Grid / addition} & \textbf{Replacement} \\
\midrule
None & \textbf{0.695} & 0.597 & \textbf{0.695} & 0.694 \\
Target spectrum & \textbf{0.701} & 0.590 & \textbf{0.791} & 0.741 \\
\bottomrule
\end{tabular}


==> tables/tab_composition_injection_supp.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
\textbf{Spectral input} & \textbf{Composition} & \textbf{Category $\uparrow$} & \textbf{Proxy $\uparrow$} & \textbf{Fixed $\uparrow$} & \textbf{Refit $\uparrow$} \\
\midrule
None & Original token grid & 0.801 & 0.857 & 0.695 & 0.695 \\
None & Pooled replacement & 0.787 & 0.857 & 0.597 & 0.694 \\
\rowcolor{proposedgray} Continuous & Token-wise base-fine & 0.897 & 0.931 & 0.701 & 0.791 \\
Continuous & Pooled replacement & 0.892 & 0.924 & 0.590 & 0.741 \\
\bottomrule
\end{tabular}


==> tables/tab_constraint_ablation.tex <==
{\setlength{\tabcolsep}{5pt}
\begin{tabular}{@{}lrrrr@{}}
\toprule
\textbf{Variant} & \textbf{$q$} & \textbf{Norm ratio $D$/$qD$} & \textbf{Cos.} & \textbf{KL} \\
\midrule
\rowcolor{proposedgray} \textbf{$\rho=0.1$ (main)} & 3.33 & 0.100/0.333 & 0.939 & 1.400 \\
No orthogonalization & 3.00 & 0.100/0.300 & 0.951 & 0.250 \\
No norm bound & 2.00 & 0.671/1.333 & 0.655 & 7.148 \\
$\rho=0.025$ & 4.00 & 0.025/0.100 & \textbf{0.994} & \textbf{0.085} \\
$\rho=0.05$ & 4.00 & 0.050/0.200 & 0.977 & 0.427 \\
$\rho=0.2$ & 3.67 & 0.200/0.733 & 0.800 & 4.828 \\
$\rho=0.4$ & 3.00 & 0.400/1.200 & 0.667 & 7.268 \\
\bottomrule
\end{tabular}
\qquad
\begin{tabular}{lrrrr}
\toprule
\textbf{Variant} & \textbf{Pair} & \textbf{Cat.} & \textbf{C-proxy} & \textbf{Refit FP bAcc} \\
\midrule
\rowcolor{proposedgray} \textbf{$\rho=0.1$ (main)} & 0.778 & 0.905 & \textbf{0.938} & 0.711 \\
No orthogonalization & 0.765 & \textbf{0.921} & 0.927 & \textbf{0.743} \\
No norm bound & 0.753 & 0.909 & 0.931 & 0.696 \\
$\rho=0.025$ & 0.790 & 0.866 & 0.901 & 0.713 \\
$\rho=0.05$ & \textbf{0.815} & 0.903 & 0.934 & 0.711 \\
$\rho=0.2$ & 0.790 & 0.918 & 0.936 & 0.668 \\
$\rho=0.4$ & 0.765 & 0.916 & 0.937 & 0.654 \\
\bottomrule
\end{tabular}}


==> tables/tab_content_runtime_confirmation.tex <==
\begin{tabular}{lccc}
\toprule
Fine input & Proxy bAcc$\uparrow$ (sd) & Gain, session CI & Gain, image CI\\
\midrule
\rowcolor{gray!12}Correct spectrum & \textbf{0.710 (0.013)} & -- & --\\
Wrong target & 0.596 (0.061) & $+0.115\;[0.0404,0.1891]$ & $+0.115\;[0.0462,0.1834]$\\
Sample permutation & 0.587 (0.054) & $+0.123\;[0.0487,0.1974]$ & $+0.123\;[0.0544,0.1917]$\\
Category mismatch & 0.586 (0.076) & $+0.124\;[0.0496,0.1983]$ & $+0.124\;[0.0553,0.1926]$\\
Norm-matched random & 0.637 (0.048) & $+0.074\;[-0.0005,0.1482]$ & $+0.074\;[0.0052,0.1425]$\\
Band permutation & 0.639 (0.094) & $+0.072\;[-0.0026,0.1461]$ & $+0.072\;[0.0031,0.1404]$\\
\bottomrule
\end{tabular}


==> tables/tab_decoder_contrast_intervals.tex <==
\begin{tabular}{@{}llr@{}}
\toprule
\textbf{Comparison} & \textbf{Metric} & \textbf{Difference [95\% session CI]} \\
\midrule
Addition minus replacement & Category bAcc & +0.004 [-0.004, +0.013] \\
Addition minus replacement & Fixed readout bAcc & +0.111 [+0.047, +0.164] \\
Addition minus replacement & Refit readout bAcc & +0.049 [+0.002, +0.082] \\
Addition minus replacement & Decoder KL P95 & -4.435 [-4.894, -3.993] \\
Continuous minus probabilities & Category bAcc & -0.020 [-0.035, -0.001] \\
Continuous minus probabilities & Fixed readout bAcc & +0.006 [-0.010, +0.039] \\
Continuous minus probabilities & Refit readout bAcc & +0.026 [-0.010, +0.056] \\
Continuous minus probabilities & Decoder KL P95 & +0.065 [+0.047, +0.086] \\
\bottomrule
\end{tabular}


==> tables/tab_decoder_input_codes.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Input to base-fine} & \textbf{Category $\uparrow$} & \shortstack{\textbf{Decoder proxy}\\\textbf{reference-fixed $\uparrow$}} & \shortstack{\textbf{Decoder proxy}\\\textbf{refit $\uparrow$}} & \textbf{Disp. P95 $\downarrow$} & \textbf{KL P95 $\downarrow$} \\
\midrule
\rowcolor{proposedgray} \textbf{Continuous spectrum} & 0.880 & \textbf{0.692} & \textbf{0.715} & 0.188 & 0.152 \\
Predicted category probabilities & \textbf{0.899} & 0.686 & 0.690 & \textbf{0.142} & \textbf{0.087} \\
\bottomrule
\end{tabular}


==> tables/tab_decoder_same_residual_main.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Composition} & \textbf{Category $\uparrow$} & \textbf{Reference-fixed $\uparrow$} & \textbf{Refit $\uparrow$} & \textbf{Disp. P95 $\downarrow$} & \textbf{KL P95 $\downarrow$} \\
\midrule
\rowcolor{proposedgray} \textbf{Base-fine (ours)} & \textbf{0.897} & \textbf{0.701} & \textbf{0.791} & 0.513 & \textbf{1.158} \\
Pooled replacement & 0.892 & 0.590 & 0.741 & \textbf{0.362} & 5.593 \\
\bottomrule
\end{tabular}


==> tables/tab_decoder_same_residual_seeds.tex <==
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
\textbf{Composition} & \textbf{Category $\uparrow$} & \textbf{Proxy $\uparrow$} & \textbf{Fixed $\uparrow$} & \shortstack{\textbf{Cached-trained}\\\textbf{fixed $\uparrow$}} & \textbf{Refit $\uparrow$} & \textbf{KL P95 $\downarrow$} \\
\midrule
\multicolumn{7}{@{}l}{\emph{Seed 0; validation-selected scale 4}} \\
\rowcolor{proposedgray} \textbf{Base-fine} & \textbf{0.884} & \textbf{0.928} & \textbf{0.701} & \textbf{0.707} & \textbf{0.757} & \textbf{1.096} \\
Pooled replacement & 0.883 & 0.927 & 0.603 & 0.606 & 0.725 & 5.598 \\
\midrule
\multicolumn{7}{@{}l}{\emph{Seed 1; validation-selected scale 4}} \\
\rowcolor{proposedgray} \textbf{Base-fine} & \textbf{0.900} & \textbf{0.933} & \textbf{0.690} & \textbf{0.687} & \textbf{0.788} & \textbf{1.176} \\
Pooled replacement & 0.896 & 0.918 & 0.574 & 0.576 & 0.734 & 5.584 \\
\midrule
\multicolumn{7}{@{}l}{\emph{Seed 2; validation-selected scale 4}} \\
\rowcolor{proposedgray} \textbf{Base-fine} & \textbf{0.907} & \textbf{0.930} & \textbf{0.711} & \textbf{0.716} & \textbf{0.828} & \textbf{1.202} \\
Pooled replacement & 0.899 & 0.928 & 0.592 & 0.596 & 0.765 & 5.597 \\
\bottomrule
\end{tabular}


==> tables/tab_decoder_spectral_recovery.tex <==
\begin{tabular}{@{}lrr@{}}
\toprule
\textbf{Readout input} & $\boldsymbol{R^2}\uparrow$ & \textbf{Angle}$\downarrow$ \\
\midrule
\multicolumn{3}{l}{\emph{Frozen decoder logits}} \\
False-color reference & 0.083 & 0.048 \\
\rowcolor{proposedgray} \textbf{Continuous spectra (ours)} & \textbf{0.096} & \textbf{0.047} \\
Category posterior & 0.085 & 0.048 \\
\midrule
\multicolumn{3}{l}{\emph{Readout sanity controls}} \\
Continuous, shuffled targets & -0.043 & 0.052 \\
True-category one-hot & 0.000 & 0.050 \\
Spectrum input & 1.000 & 0.000 \\
\bottomrule
\end{tabular}


==> tables/tab_external_material.tex <==
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}lrrr@{}}
\toprule
\multicolumn{4}{c}{\textbf{Mendeley Wood}} \\
\textbf{Method (Dim.)} & \textbf{Acc.} & \textbf{F1} & \textbf{Pair} \\
\midrule
RGB-like 3-band (204) & 0.601 & 0.600 & 0.452 \\
Full spectrum, mean+SD (640) & \textbf{0.849} & \textbf{0.848} & 0.782 \\
HyperSIGMA$^{\dagger}$ (128) & 0.709 & 0.708 & 0.656 \\
\rowcolor{proposedgray} \textbf{Base-fine, $k=4$ (208)} & 0.844 & 0.842 & \textbf{0.975} \\
\midrule
\multicolumn{4}{c}{\textbf{SpecTex}} \\
\textbf{Method (Dim.)} & \textbf{Acc.} & \textbf{bAcc} & \textbf{F1} \\
\midrule
RGB-like 3-band (3) & 0.079 & 0.051 & 0.013 \\
Full spectrum ridge (39) & 0.314 & 0.221 & 0.172 \\
\rowcolor{proposedgray} \textbf{Base-fine, $k=32$ (35)} & \textbf{0.317} & \textbf{0.224} & \textbf{0.179} \\
\bottomrule
\end{tabular}
}


==> tables/tab_foundation_peers.tex <==
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Feature (Dim.)} & \textbf{Acc.} & \textbf{bAcc} & \textbf{F1} & \textbf{Hard} & \textbf{Pair} \\
\midrule
\multicolumn{6}{l}{\emph{Fully loaded pretrained encoders}}\\
HyperSL (256) & 0.770 & 0.787 & 0.721 & 0.803 & \textbf{0.667} \\
MaskedSST (96) & 0.768 & 0.767 & 0.692 & \textbf{0.818} & 0.519 \\
SpectralGPT (768) & \textbf{0.866} & \textbf{0.868} & \textbf{0.824} & \textbf{0.818} & 0.593 \\
\midrule
\multicolumn{6}{l}{\emph{Raw spectral reference}}\\
Raw spectrum (120) & 0.766 & 0.795 & 0.741 & 0.775 & 0.630 \\
\midrule
\multicolumn{6}{l}{\emph{Partial-load diagnostics (not ranked)}}\\
DOFA$^{\dagger}$ (768) & 0.855 & 0.834 & 0.780 & 0.919 & 0.741 \\
HyperSIGMA$^{\ddagger}$ (128) & 0.063 & 0.183 & 0.047 & 0.200 & 0.000 \\
\bottomrule
\end{tabular}
}


==> tables/tab_fp_confusion.tex <==
\begin{minipage}[t]{0.32\textwidth}\centering
\textbf{False-color base}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrr@{}}\toprule
 & 0 & 1 & 2 & 3 \\\midrule
0 & \cellcolor{proposedgray}\textbf{0.500} & 0.300 & 0.200 & 0.000 \\
1 & 0.047 & \cellcolor{proposedgray}\textbf{0.776} & 0.102 & 0.075 \\
2 & 0.090 & 0.149 & \cellcolor{proposedgray}\textbf{0.672} & 0.090 \\
3 & 0.023 & 0.054 & 0.054 & \cellcolor{proposedgray}\textbf{0.869} \\
\bottomrule\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\textwidth}\centering
\textbf{Direct retargeter}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrr@{}}\toprule
 & 0 & 1 & 2 & 3 \\\midrule
0 & \cellcolor{proposedgray}\textbf{0.667} & 0.267 & 0.000 & 0.067 \\
1 & 0.020 & \cellcolor{proposedgray}\textbf{0.879} & 0.063 & 0.038 \\
2 & 0.030 & 0.055 & \cellcolor{proposedgray}\textbf{0.851} & 0.065 \\
3 & 0.008 & 0.015 & 0.092 & \cellcolor{proposedgray}\textbf{0.885} \\
\bottomrule\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\textwidth}\centering
\textbf{SPECTRA-VLA}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrr@{}}\toprule
 & 0 & 1 & 2 & 3 \\\midrule
0 & \cellcolor{proposedgray}\textbf{0.600} & 0.133 & 0.267 & 0.000 \\
1 & 0.066 & \cellcolor{proposedgray}\textbf{0.741} & 0.101 & 0.092 \\
2 & 0.109 & 0.154 & \cellcolor{proposedgray}\textbf{0.627} & 0.109 \\
3 & 0.013 & 0.041 & 0.072 & \cellcolor{proposedgray}\textbf{0.874} \\
\bottomrule\end{tabular}}
\end{minipage}


==> tables/tab_full_frontier.tex <==
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Family} & $\boldsymbol{\alpha/q}$ & \textbf{Cosine} & \textbf{Category bAcc} & \textbf{Pair} & \textbf{C-proxy bAcc} & \textbf{Reference-fixed bAcc} \\
\midrule
Direct & 0.000 & 0.181 & 0.899 & 0.716 & 0.925 & 0.458 \\
Direct & 0.010 & 0.285 & 0.898 & \textbf{0.728} & 0.929 & 0.462 \\
Direct & 0.050 & 0.604 & 0.898 & 0.716 & \textbf{0.930} & 0.550 \\
Direct & 0.100 & 0.736 & 0.901 & 0.691 & 0.926 & 0.586 \\
Direct & 0.250 & 0.791 & 0.903 & 0.691 & \textbf{0.930} & 0.600 \\
Direct & 0.500 & 0.808 & 0.906 & 0.679 & 0.927 & 0.618 \\
Direct & 1.000 & 0.819 & \textbf{0.907} & 0.716 & 0.924 & 0.610 \\
Direct & 2.000 & 0.824 & 0.901 & 0.679 & 0.921 & 0.652 \\
Direct & 5.000 & 0.828 & 0.899 & 0.716 & 0.924 & \textbf{0.679} \\
Direct & 10.000 & \textbf{0.831} & 0.887 & 0.667 & 0.922 & 0.678 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 0.000 & \textbf{1.000} & 0.801 & 0.593 & 0.857 & \textbf{0.704} \\
\rowcolor{proposedgray} \textbf{Base-fine} & 0.125 & \textbf{1.000} & 0.801 & 0.630 & 0.855 & 0.698 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 0.250 & \textbf{1.000} & 0.805 & 0.642 & 0.855 & 0.696 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 0.500 & 0.999 & 0.828 & 0.642 & 0.862 & 0.690 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 0.750 & 0.997 & 0.847 & 0.704 & 0.868 & 0.681 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 1.000 & 0.994 & 0.868 & 0.716 & 0.878 & 0.677 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 1.500 & 0.987 & 0.886 & 0.753 & 0.913 & 0.671 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 2.000 & 0.977 & 0.903 & 0.765 & 0.935 & 0.653 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 3.000 & 0.952 & 0.909 & \textbf{0.790} & 0.938 & 0.638 \\
\rowcolor{proposedgray} \textbf{Base-fine} & 4.000 & 0.920 & \textbf{0.910} & 0.778 & \textbf{0.939} & 0.615 \\
\bottomrule
\end{tabular}


==> tables/tab_grounding.tex <==
\begin{tabular}{@{}lrrr@{}}\toprule
\textbf{Representation} & \textbf{Acc.} & \textbf{bAcc} & \textbf{F1} \\
\midrule\multicolumn{4}{l}{\emph{GT (IoU=1.000)}} \\
Base & \textbf{0.781} & 0.704 & \textbf{0.642} \\
\rowcolor{proposedgray}\textbf{Base-fine} & 0.759 & \textbf{0.711} & 0.628 \\
\midrule\multicolumn{4}{l}{\emph{Erode (IoU=0.763)}} \\
Base & 0.759 & 0.683 & 0.617 \\
\rowcolor{proposedgray}\textbf{Base-fine} & \textbf{0.772} & \textbf{0.732} & \textbf{0.649} \\
\midrule\multicolumn{4}{l}{\emph{Shift (IoU=0.560)}} \\
Base & \textbf{0.764} & \textbf{0.643} & \textbf{0.602} \\
\rowcolor{proposedgray}\textbf{Base-fine} & 0.757 & 0.638 & 0.597 \\
\midrule\multicolumn{4}{l}{\emph{Class-oracle predicted (IoU=0.218)}} \\
Base & \textbf{0.568} & \textbf{0.468} & \textbf{0.424} \\
\rowcolor{proposedgray}\textbf{Base-fine} & 0.508 & 0.362 & 0.334 \\
\bottomrule\end{tabular}
\par\smallskip\emph{All conditions evaluate the same 461 objects.}


==> tables/tab_intervention_clustered.tex <==
\begin{tabular}{lccc}
\toprule
\multicolumn{4}{l}{\textbf{Object endpoints: image clusters}} \\
\textbf{Control} & \textbf{Category} & \textbf{C-proxy} & \textbf{First position} \\
\midrule
Wrong target & \textbf{+.446} [.395,.496] & \textbf{+.424} [.369,.478] & \textbf{+.124} [.056,.192] \\
Sample shuffled & \textbf{+.395} [.345,.445] & \textbf{+.417} [.362,.472] & \textbf{+.124} [.057,.192] \\
Class mismatched & \textbf{+.568} [.517,.618] & \textbf{+.488} [.434,.543] & \textbf{+.124} [.056,.191] \\
Norm random & \textbf{+.210} [.160,.260] & \textbf{+.256} [.201,.311] & \textbf{+.075} [.007,.143] \\
Bands shuffled & \textbf{+.426} [.376,.477] & \textbf{+.372} [.317,.427] & \textbf{+.073} [.006,.141] \\
\midrule
\multicolumn{4}{l}{\textbf{Object endpoints: acquisition-session clusters}} \\
\textbf{Control} & \textbf{Category} & \textbf{C-proxy} & \textbf{First position} \\
\midrule
Wrong target & \textbf{+.446} [.394,.497] & \textbf{+.424} [.367,.480] & \textbf{+.124} [.052,.197] \\
Sample shuffled & \textbf{+.395} [.344,.446] & \textbf{+.417} [.361,.473] & \textbf{+.124} [.052,.197] \\
Class mismatched & \textbf{+.568} [.516,.619] & \textbf{+.488} [.432,.545] & \textbf{+.124} [.051,.196] \\
Norm random & \textbf{+.210} [.159,.261] & \textbf{+.256} [.199,.312] & \textbf{+.075} [.003,.148] \\
Bands shuffled & \textbf{+.426} [.375,.478] & \textbf{+.372} [.316,.429] & \textbf{+.073} [.001,.146] \\
\midrule
\multicolumn{4}{l}{\textbf{Pair resolution: session-node intervals}} \\
Wrong target & \multicolumn{3}{l}{\textbf{+.593} [.311,.874]} \\
Sample shuffled & \multicolumn{3}{l}{\textbf{+.543} [.262,.825]} \\
Class mismatched & \multicolumn{3}{l}{\textbf{+.704} [.422,.985]} \\
Norm random & \multicolumn{3}{l}{\textbf{+.407} [.126,.689]} \\
Bands shuffled & \multicolumn{3}{l}{\textbf{+.691} [.410,.973]} \\
\bottomrule
\end{tabular}


==> tables/tab_material_confusion.tex <==
\begin{minipage}[t]{0.33\textwidth}\centering
\parbox[c][2\baselineskip][c]{\linewidth}{\centering\textbf{False-color base}}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrrrr@{}}\toprule
 & 1 & 2 & 3 & 4 & 5 & 6 \\\midrule
1 & \cellcolor{proposedgray}\textbf{0.758} & 0.000 & 0.000 & 0.000 & 0.030 & 0.212 \\
2 & 0.045 & \cellcolor{proposedgray}\textbf{0.776} & 0.045 & 0.075 & 0.000 & 0.060 \\
3 & 0.100 & 0.000 & \cellcolor{proposedgray}\textbf{0.800} & 0.100 & 0.000 & 0.000 \\
4 & 0.023 & 0.069 & 0.008 & \cellcolor{proposedgray}\textbf{0.792} & 0.092 & 0.015 \\
5 & 0.000 & 0.000 & 0.000 & 0.125 & \cellcolor{proposedgray}\textbf{0.875} & 0.000 \\
6 & 0.128 & 0.029 & 0.017 & 0.006 & 0.017 & \cellcolor{proposedgray}\textbf{0.802} \\
\bottomrule\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\textwidth}\centering
\parbox[c][2\baselineskip][c]{\linewidth}{\centering\textbf{Direct retargeter}}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrrrr@{}}\toprule
 & 1 & 2 & 3 & 4 & 5 & 6 \\\midrule
1 & \cellcolor{proposedgray}\textbf{0.929} & 0.010 & 0.000 & 0.005 & 0.015 & 0.040 \\
2 & 0.015 & \cellcolor{proposedgray}\textbf{0.905} & 0.000 & 0.045 & 0.020 & 0.015 \\
3 & 0.000 & 0.000 & \cellcolor{proposedgray}\textbf{1.000} & 0.000 & 0.000 & 0.000 \\
4 & 0.018 & 0.082 & 0.003 & \cellcolor{proposedgray}\textbf{0.846} & 0.036 & 0.015 \\
5 & 0.000 & 0.042 & 0.000 & 0.083 & \cellcolor{proposedgray}\textbf{0.875} & 0.000 \\
6 & 0.093 & 0.041 & 0.008 & 0.019 & 0.004 & \cellcolor{proposedgray}\textbf{0.835} \\
\bottomrule\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.33\textwidth}\centering
\parbox[c][2\baselineskip][c]{\linewidth}{\centering\textbf{SPECTRA-VLA}}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrrrr@{}}\toprule
 & 1 & 2 & 3 & 4 & 5 & 6 \\\midrule
1 & \cellcolor{proposedgray}\textbf{0.894} & 0.005 & 0.000 & 0.000 & 0.030 & 0.071 \\
2 & 0.005 & \cellcolor{proposedgray}\textbf{0.876} & 0.000 & 0.070 & 0.020 & 0.030 \\
3 & 0.000 & 0.000 & \cellcolor{proposedgray}\textbf{1.000} & 0.000 & 0.000 & 0.000 \\
4 & 0.003 & 0.044 & 0.000 & \cellcolor{proposedgray}\textbf{0.887} & 0.054 & 0.013 \\
5 & 0.000 & 0.000 & 0.000 & 0.104 & \cellcolor{proposedgray}\textbf{0.896} & 0.000 \\
6 & 0.076 & 0.019 & 0.010 & 0.004 & 0.016 & \cellcolor{proposedgray}\textbf{0.876} \\
\bottomrule\end{tabular}}
\end{minipage}


==> tables/tab_material_lookup_state_recall.tex <==
\begin{tabular}{lrrrrr}
\toprule
\textbf{Representation} & \textbf{C-proxy 0} & \textbf{C-proxy 1} & \textbf{C-proxy 2} & \textbf{C-proxy 3} & \textbf{bAcc} \\
\midrule
False-color base & .700 & .823 & .582 & .800 & .726 \\
Direct retargeter & .667 & \textbf{.903} & \textbf{.801} & \textbf{.826} & .799 \\
\rowcolor{proposedgray} \textbf{SPECTRA-VLA (ours)} & .600 & .810 & .602 & .782 & .698 \\
\bottomrule
\end{tabular}


==> tables/tab_nested_constraint_confirmation.tex <==
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Variant} & \textbf{Sel.} & \textbf{Cat.} & \textbf{C-proxy} & \textbf{Cos.} & \textbf{Base-fixed FP bAcc} & \textbf{256-KL} \\
\midrule
Orthogonal $\rho=0.025$ & 20 & 0.885 & 0.919 & \textbf{0.995} & 0.705 & \textbf{0.044} \\
Orthogonal $\rho=0.05$ & 30 & 0.877 & 0.922 & 0.984 & 0.706 & 0.201 \\
Orthogonal $\rho=0.1$ & 21 & 0.891 & 0.926 & 0.948 & 0.673 & 0.823 \\
Orthogonal $\rho=0.2$ & 4 & 0.887 & \textbf{0.933} & 0.868 & 0.605 & 2.071 \\
Orthogonal $\rho=0.4$ & 2 & 0.889 & 0.924 & 0.745 & 0.528 & 4.041 \\
No orthogonalization, $\rho=0.1$ & 9 & \textbf{0.896} & 0.929 & 0.950 & \textbf{0.707} & 0.245 \\
Inner-selected & 86 & 0.889 & 0.924 & 0.980 & 0.705 & 0.245 \\
\bottomrule
\end{tabular}


==> tables/tab_nested_loso.tex <==
\begin{tabular}{@{}lrrrr@{}}
\toprule
\textbf{Method} & \textbf{Fixed bAcc} & \textbf{F1} & \textbf{Session mean/median/worst-10} & \textbf{W/L/T} \\
\midrule
False-color base & \textbf{0.705} & \textbf{0.640} & \textbf{0.682}/\textbf{0.750}/\textbf{0.162} & -- \\
Direct retargeter & 0.560 & 0.533 & 0.621/0.651/0.081 & 27/43/16 \\
Concatenation-projection & 0.447 & 0.362 & 0.391/0.442/0.000 & 8/72/6 \\
\rowcolor{proposedgray} \textbf{SPECTRA-VLA (ours)} & 0.684 & 0.612 & 0.658/0.725/0.142 & 18/38/30 \\
\bottomrule
\end{tabular}


==> tables/tab_operational_base_linkage.tex <==
{\setlength{\tabcolsep}{3pt}\begin{tabular}{@{}lccc@{}}\toprule
\textbf{Seed} & \textbf{Retained} & \textbf{Repaired} & \textbf{Acc.} \\
\midrule\multicolumn{4}{l}{\textbf{Base-fine}} \\
\rowcolor{proposedgray}0 & 0.986 & 0.469 & 0.879 \\
\rowcolor{proposedgray}1 & 0.973 & 0.583 & 0.892 \\
\rowcolor{proposedgray}2 & 0.967 & 0.573 & 0.885 \\
\rowcolor{proposedgray}Mean & \shortstack{\textbf{0.975}\\{[0.961, 0.987]}} & \shortstack{0.542\\{[0.437, 0.639]}} & 0.885 \\
\midrule\multicolumn{4}{l}{Base-conditioned direct} \\
0 & 0.945 & 0.479 & 0.848 \\
1 & 0.981 & 0.198 & 0.818 \\
2 & 0.956 & 0.406 & 0.842 \\
Mean & \shortstack{0.961\\{[0.943, 0.975]}} & \shortstack{0.361\\{[0.302, 0.415]}} & 0.836 \\
\bottomrule\end{tabular}}
\par\smallskip\parbox{\linewidth}{\emph{All rows use 461 aligned objects with base correctness $P(B+)=0.792$. Mean rows include acquisition-session 95\% CIs.}}


==> tables/tab_paired_differences.tex <==
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}lrc@{}}\toprule
\textbf{Metric} & \textbf{$\Delta$ [95\% CI]} & \textbf{Seed SD} \\
\midrule\multicolumn{3}{l}{\emph{Fixed-split base contrast}} \\
Pair & +0.185 [-0.030,+0.443] & 0.037 \\
Category bAcc & \textbf{+0.104} [+0.058,+0.154] & 0.013 \\
Hard bAcc & +0.059 [-0.013,+0.141] & 0.032 \\
C-proxy bAcc & \textbf{+0.081} [+0.022,+0.147] & 0.005 \\
\midrule\multicolumn{3}{l}{\emph{Fixed-split direct contrast (exploratory)}} \\
Pair & +0.086 [-0.025,+0.185] & 0.057 \\
Category bAcc & +0.006 [-0.015,+0.028] & 0.030 \\
Hard bAcc & +0.031 [-0.036,+0.103] & 0.050 \\
C-proxy bAcc & +0.010 [-0.014,+0.034] & 0.007 \\
\midrule\multicolumn{3}{l}{\emph{Fixed-split decoder, base contrast}} \\
Probe bAcc & +0.007 [-0.063,+0.084] & 0.011 \\
Prototype bAcc & -0.065 [-0.161,+0.010] & 0.006 \\
256-KL & \textbf{+1.400} [+1.276,+1.543] & 0.763 \\
\midrule\multicolumn{3}{l}{\emph{Nested decoder, base contrast}} \\
probe bAcc & -0.024 [-0.050,+0.002] & -- \\
prototype bAcc & -0.024 [-0.059,+0.008] & -- \\
\bottomrule\end{tabular}}
\par\smallskip\parbox{\linewidth}{\emph{$\Delta=$ base-fine minus reference. The primary base-pair CI resamples 38 sessions; its descriptive pair-bootstrap CI is $[0.037,0.346]$. Other fixed-split units: 27 pairs, 49 images for Hard, 159 images otherwise; nested units: 86 sessions. Direct contrasts are exploratory.}}


==> tables/tab_primary_action.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Representation} & \textbf{\shortstack{Refitted probe\\Acc.}} & \textbf{\shortstack{Refitted probe\\bAcc}} & \textbf{\shortstack{Ref.-fixed bAcc /\\symbol agreement}} & \textbf{\shortstack{Category lookup\\bAcc}} & \textbf{256-KL} \\
\midrule
Majority & 0.551 & 0.250 & -- & -- & -- \\
Zero visual & 0.282 & 0.250 & -- & 0.250 & -- \\
True RGB token & 0.751 & 0.656 & -- & 0.615 & 5.251 \\
False-color base & 0.781 & 0.704 & \textbf{0.704}/\textbf{1.000} & 0.726 & \textbf{0.000} \\
Raw+NMF fixed projection ($136\!\to\!4096$) & 0.850 & 0.800 & -- & 0.775 & 5.042 \\
Spectral fine only & 0.803 & 0.799 & -- & 0.790 & 9.397 \\
Direct HSI token projection & 0.852 & \textbf{0.847} & 0.457/0.081 & \textbf{0.827} & 4.818 \\
Direct retargeter & 0.872 & 0.820 & 0.627/0.167 & 0.799 & 2.890 \\
Concatenation-projection & \textbf{0.907} & 0.822 & 0.463/0.074 & 0.813 & 4.795 \\
\rowcolor{proposedgray} \textbf{SPECTRA-VLA (ours)} & 0.759 & 0.711 & 0.620/0.377 & 0.698 & 1.400 \\
\bottomrule
\end{tabular}


==> tables/tab_r2_band_exclusion.tex <==
\begin{tabular}{lrrrrr}
\toprule
\textbf{Spectral input} & \textbf{Cat. bAcc} & \textbf{C-proxy bAcc} & \textbf{Mean sess. Cat.} & \textbf{Worst-10 Cat.} & \textbf{Cos.} \\
\midrule
\rowcolor{proposedgray} \textbf{Full [0--119]} & \textbf{0.886} & 0.915 & \textbf{0.893} & \textbf{0.629} & 0.942 \\
Base triplet [119,60,0] & 0.835 & 0.887 & 0.814 & 0.415 & 0.955 \\
Exclude base [1--59,61--118] & 0.878 & \textbf{0.918} & 0.883 & 0.620 & 0.943 \\
Random triplet [20,75,82] & 0.825 & 0.868 & 0.800 & 0.383 & 0.959 \\
Contiguous triplet [30,31,32] & 0.816 & 0.860 & 0.791 & 0.382 & \textbf{0.973} \\
\bottomrule
\end{tabular}


==> tables/tab_r2_spatialvla_controls.tex <==
\begin{tabular}{lrrrrr}
\toprule
\textbf{Fine condition} & \textbf{Cat. bAcc} & \textbf{Pair} & \textbf{C-proxy bAcc} & \textbf{Base-fixed FP} & \textbf{Full KL} \\
\midrule
\rowcolor{proposedgray} \textbf{Correct target fine} & \textbf{0.914} & \textbf{0.827} & \textbf{0.947} & 0.673 & 0.709 \\
Zero fine ($q=0$) & 0.743 & 0.593 & 0.811 & \textbf{0.718} & \textbf{0.000} \\
Wrong-target fine & 0.642 & 0.358 & 0.717 & 0.685 & 0.748 \\
Sample-shuffled fine & 0.574 & 0.469 & 0.698 & 0.679 & 0.766 \\
Class-mismatched fine & 0.534 & 0.198 & 0.682 & 0.685 & 0.754 \\
Norm-matched random & 0.706 & 0.543 & 0.797 & 0.712 & 0.455 \\
\bottomrule
\end{tabular}


==> tables/tab_r6_categorical_codes.tex <==
% Spectral-content ablation comparing continuous spectra with nonlinear category codes.
% Training codes are session-grouped out-of-fold predictions; adapter contracts match.
\begin{tabular}{lrrrr}
\toprule
\textbf{Input} & \textbf{Mean $q$} & \textbf{Cat.} & \textbf{Proxy} & \textbf{Cos.} \\
\midrule
\rowcolor{proposedgray} \textbf{Continuous spectrum} & 4.00 & 0.897 & \textbf{0.931} & 0.919 \\
Hard category code & 1.08 & 0.893 & 0.896 & \textbf{0.993} \\
Six-class posterior & 2.00 & \textbf{0.901} & 0.916 & 0.969 \\
\bottomrule
\end{tabular}


==> tables/tab_r6_common_budget.tex <==
% Validation-displacement-budget sensitivity across the same additive families.
% Test displacement and decoder tails are reported after validation selection.
\begin{tabular}{llrrrrr}
\toprule
\textbf{Val. budget} & \textbf{Method} & \textbf{Category} & \textbf{Base-fixed FP} & \textbf{Disp. P95} & \textbf{KL mean} & \textbf{KL P95} \\
\midrule
\rowcolor{proposedgray} 0.1 & \textbf{Base-fine} & 0.842 & 0.699 & \textbf{0.107} & 0.020 & 0.053 \\
0.1 & No orthogonalization & \textbf{0.848} & \textbf{0.701} & \textbf{0.107} & \textbf{0.019} & \textbf{0.051} \\
\midrule
\rowcolor{proposedgray} 0.2 & \textbf{Base-fine} & \textbf{0.880} & \textbf{0.699} & \textbf{0.188} & \textbf{0.054} & \textbf{0.152} \\
0.2 & No orthogonalization & \textbf{0.880} & 0.695 & 0.213 & 0.064 & 0.183 \\
\midrule
\rowcolor{proposedgray} 0.3 & \textbf{Base-fine} & \textbf{0.891} & 0.692 & \textbf{0.278} & 0.112 & 0.319 \\
0.3 & No orthogonalization & \textbf{0.891} & \textbf{0.694} & 0.280 & \textbf{0.110} & \textbf{0.307} \\
\midrule
\rowcolor{proposedgray} 0.4 & \textbf{Base-fine} & \textbf{0.892} & \textbf{0.689} & \textbf{0.320} & 0.156 & 0.445 \\
0.4 & No orthogonalization & \textbf{0.892} & 0.688 & 0.323 & \textbf{0.153} & \textbf{0.442} \\
\midrule
\rowcolor{proposedgray} None & \textbf{Base-fine} & \textbf{0.897} & \textbf{0.704} & \textbf{0.513} & 0.410 & \textbf{1.115} \\
None & No orthogonalization & \textbf{0.897} & 0.703 & 0.520 & \textbf{0.405} & 1.117 \\
\bottomrule
\end{tabular}


==> tables/tab_r6_oof_classes.tex <==
\begin{tabular}{lrrrr}
\toprule
\textbf{Category} & \textbf{Objects} & \textbf{Sessions} & \textbf{Base} & \textbf{Base-fine} \\
\midrule
Film & 334 & 63 & 0.734 & \cellcolor{proposedgray}\textbf{0.868} \\
Basket & 321 & 35 & 0.844 & \cellcolor{proposedgray}\textbf{0.903} \\
Cardboard & 60 & 24 & 0.767 & \cellcolor{proposedgray}\textbf{0.883} \\
Video tape & 644 & 37 & 0.837 & \cellcolor{proposedgray}\textbf{0.899} \\
Filament & 92 & 33 & \textbf{0.859} & \cellcolor{proposedgray}0.848 \\
Bag & 840 & 73 & 0.833 & \cellcolor{proposedgray}\textbf{0.895} \\
\bottomrule
\end{tabular}


==> tables/tab_r7_paired_intervals.tex <==
\begin{tabular}{@{}lr@{}}
\toprule
\textbf{Endpoint and paired contrast} & \textbf{$\Delta$bAcc [95\% session CI]} \\
\midrule
Raw-trained: $G$ minus raw & $-0.083$ $[-0.197,+0.069]$ \\
Raw-trained: injected minus $G$ & $-0.037$ $[-0.125,+0.031]$ \\
Raw-trained: injected minus raw & $\mathbf{-0.120}$ $[-0.206,-0.006]$ \\
$G$-trained: injected minus $G$ & $\mathbf{-0.084}$ $[-0.137,-0.030]$ \\
SpatialVLA category: SPECTRA-VLA minus base & $\mathbf{+0.102}$ $[+0.043,+0.177]$ \\
SpatialVLA proxy: SPECTRA-VLA minus base & $\mathbf{+0.076}$ $[+0.025,+0.127]$ \\
\bottomrule
\end{tabular}


==> tables/tab_random_vocab_specificity.tex <==
\begin{tabular}{@{}lrr@{}}
\toprule
\textbf{Complement seed} & \textbf{KL (action/complement ratio)} & \textbf{Difference [95\% session CI]} \\
\midrule
20260813 & 0.086515 (6.029$\times$) & 0.435093 [0.385371, 0.495584] \\
20260814 & 0.086559 (6.026$\times$) & 0.435049 [0.385856, 0.497977] \\
20260815 & 0.083752 (6.228$\times$) & 0.437856 [0.387819, 0.498721] \\
\bottomrule
\end{tabular}
\par\smallskip\emph{Action-coordinate KL is 0.521608 for all three complements.}


==> tables/tab_rank_capacity.tex <==
\begin{tabular}{rrrrrrr}
\toprule
\textbf{Rank} & \textbf{Parameters} & \textbf{Selected scale} & \textbf{Category bAcc} & \textbf{Pair} & \textbf{C-proxy bAcc} & \textbf{Cosine} \\
\midrule
\multicolumn{7}{l}{\emph{SPECTRA-VLA (raw-only)}} \\
\rowcolor{proposedgray} 1 & 53621 & 1.583 & 0.866 & 0.667 & 0.884 & \textbf{0.993} \\
\rowcolor{proposedgray} 2 & 57838 & 2.000 & 0.872 & 0.722 & 0.898 & \textbf{0.993} \\
\rowcolor{proposedgray} 4 & 66272 & 4.000 & 0.890 & 0.815 & 0.908 & 0.981 \\
\rowcolor{proposedgray} 8 & 83140 & 2.333 & 0.881 & 0.741 & \textbf{0.909} & 0.991 \\
\rowcolor{proposedgray} 16 & 116876 & 2.667 & 0.888 & 0.833 & 0.902 & 0.990 \\
\rowcolor{proposedgray} 32 & 184348 & 2.667 & 0.883 & 0.815 & 0.907 & 0.990 \\
\rowcolor{proposedgray} 64 & 319292 & 4.000 & \textbf{0.894} & 0.796 & 0.898 & 0.981 \\
\rowcolor{proposedgray} 128 & 589180 & 4.000 & 0.877 & \textbf{0.852} & 0.900 & 0.981 \\
\rowcolor{proposedgray} 256 & 1128956 & 3.333 & 0.884 & 0.778 & 0.897 & 0.985 \\
\bottomrule
\end{tabular}


==> tables/tab_raw_nmf_ablation.tex <==
% Controlled raw-band versus NMF input ablation under the same pooled-state adapter.
% This static-feature comparison does not execute the full-grid decoder path.
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Spectral input} & \textbf{Active dim.} & \textbf{Pair} & \textbf{Category} & \textbf{Proxy} & \textbf{Cos.} \\
\midrule
Raw bands & 120 & \textbf{0.7531} & 0.9163 & 0.9372 & \textbf{0.9584} \\
Train-only NMF & 16 & \textbf{0.7531} & 0.9077 & 0.9123 & 0.9486 \\
\rowcolor{proposedgray} \textbf{Raw+NMF} & 136 & \textbf{0.7531} & \textbf{0.9187} & \textbf{0.9426} & 0.9285 \\
\bottomrule
\end{tabular}
\par\smallskip\emph{All adapters have input width 136 and 320,348 trainable parameters.}


==> tables/tab_readout_definition_robustness.tex <==
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{0.32\columnwidth}cc@{}}
\toprule
\textbf{Method} & \textbf{Category} & \textbf{Proxy} \\
\midrule
No projection & \shortstack{\textbf{0.891}\\{[0.864, 0.928]}} & \shortstack{\textbf{0.929}\\{[0.909, 0.940]}} \\
Operational base & \shortstack{0.789\\{[0.769, 0.803]}} & \shortstack{0.826\\{[0.803, 0.857]}} \\
\rowcolor{proposedgray} \textbf{Base-fine} & \shortstack{\textbf{0.891}\\{[0.874, 0.927]}} & \shortstack{\textbf{0.929}\\{[0.909, 0.940]}} \\
\bottomrule
\end{tabular}


==> tables/tab_session_composition_confirmation.tex <==
\begin{tabular}{@{}lrrr@{}}
\toprule
\textbf{Composition} & \textbf{Category} & \textbf{Reference-fixed} & \textbf{Refit} \\
\midrule
Addition, zero & 0.793 & 0.681 & 0.681 \\
Replacement, zero & 0.788 & 0.665 & 0.689 \\
\rowcolor{proposedgray} \textbf{Addition, own spectrum} & 0.876 & 0.683 & 0.735 \\
Replacement, own spectrum & 0.877 & 0.658 & 0.700 \\
Addition, same-category donor & -- & 0.696 & 0.742 \\
Replacement, same-category donor & -- & 0.667 & 0.718 \\
\bottomrule
\end{tabular}


==> tables/tab_session_influence.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Proxy category} & \textbf{Objects} & \textbf{Sessions} & \textbf{Add recall} & \textbf{Replace recall} & $\boldsymbol{\Delta}$ \\
\midrule
Cardboard & 60 & 24 & \textbf{0.572} & 0.422 & +0.150 \\
Film / filament / bag & 1266 & 82 & 0.783 & \textbf{0.785} & -0.002 \\
Basket & 321 & 35 & 0.682 & \textbf{0.690} & -0.007 \\
Video tape & 644 & 37 & \textbf{0.903} & \textbf{0.903} & -0.001 \\
\bottomrule
\end{tabular}


==> tables/tab_session_mechanism_intervals.tex <==
\begin{tabular}{@{}lrr@{}}
\toprule
\textbf{Paired difference} & $\boldsymbol{\Delta}$ & \textbf{Acquisition 95\% CI} \\
\midrule
Spectral content $\times$ composition & +0.0171 & $[0.0121,0.0228]$ \\
Addition: own $-$ donor spectral recovery & +0.0336 & $[0.0268,0.0411]$ \\
Replacement: own $-$ donor spectral recovery & +0.0165 & $[0.0123,0.0210]$ \\
Reference-fixed: addition $-$ replacement & +0.0257 & $[0.0004,0.0572]$ \\
Refit: addition $-$ replacement & +0.0350 & $[0.0148,0.0656]$ \\
Reference-fixed: injection $\times$ composition & +0.0088 & $[-0.0070,0.0362]$ \\
Refit: injection $\times$ composition & +0.0426 & $[0.0184,0.0764]$ \\
Reference-fixed: own $-$ donor state bAcc & -0.0127 & $[-0.0254,0.0004]$ \\
Refit: own $-$ donor state bAcc & -0.0066 & $[-0.0245,0.0137]$ \\
\bottomrule
\end{tabular}


==> tables/tab_session_summary_expanded.tex <==
\begin{tabular}{@{}lrrrrr@{}}
\toprule
\textbf{Method} & \textbf{Cat.} & \textbf{Proxy} & \textbf{Cos.} & \textbf{F1} & \textbf{Session mean/median/worst-10} \\
\midrule
False-color base & 0.812 & 0.860 & \textbf{1.000} & 0.760 & 0.792/0.826/0.401 \\
High-anchor direct & 0.814 & 0.862 & 0.991 & 0.796 & 0.806/0.839/0.433 \\
\rowcolor{proposedgray} \textbf{SPECTRA-VLA (ours)} & 0.883 & 0.916 & 0.939 & 0.863 & \textbf{0.893}/\textbf{0.936}/\textbf{0.612} \\
No orthogonalization & \textbf{0.893} & \textbf{0.929} & 0.937 & \textbf{0.877} & 0.892/0.933/0.584 \\
\bottomrule
\end{tabular}


==> tables/tab_similarity_continuous.tex <==
{\setlength{\tabcolsep}{5pt}
\begin{tabular}{lrrrr}
\toprule
\textbf{Similarity bin} & \textbf{Pairs} & \textbf{Mean cosine} & \textbf{Mean gain} & \textbf{Base-fine resolution} \\
\midrule
Q1, least similar & 54 & 0.419 & +0.093 & 0.889 \\
Q2 & 54 & 0.600 & +0.179 & 0.827 \\
Q3 & 53 & 0.682 & +0.214 & 0.704 \\
Q4, most similar & 54 & 0.757 & +0.210 & 0.673 \\
\midrule
Spearman $\rho$ & 215 & \multicolumn{3}{l}{0.115; session-clustered 95\% CI [-0.073, 0.308]} \\
\bottomrule
\end{tabular}}


==> tables/tab_spatialvla.tex <==
% Second-backbone sensitivity: frozen SpatialVLA with identical supplied targets.
% Representation readouts refit; the action readout retains its base-trained coordinate.
\begin{tabular}{lrrrrrrr}
\toprule
\textbf{SpatialVLA representation} & Cat. & Pair & C-proxy & Cos. & Base-fixed FP & Full KL & Top-\textbf{1} agr. \\
\midrule
False-color base & 0.812 & 0.704 & 0.871 & \textbf{1.000} & \textbf{0.718} & \textbf{0.000} & \textbf{1.000} \\
Direct retargeter & 0.836 & 0.642 & 0.888 & 0.229 & 0.588 & 4.529 & 0.155 \\
\rowcolor{proposedgray} \textbf{Base-fine} & \textbf{0.914} & \textbf{0.827} & \textbf{0.947} & 0.985 & 0.673 & 0.709 & 0.522 \\
No orthogonalization & 0.894 & 0.753 & 0.928 & 0.974 & 0.703 & 0.594 & 0.611 \\
\bottomrule
\end{tabular}


==> tables/tab_spectral_interventions.tex <==
\begin{tabular}{lrrrrr}
\toprule
\textbf{Condition} & \textbf{Category bAcc} & \textbf{Pair} & \textbf{C-proxy bAcc} & \textbf{Correct-spectrum-fixed bAcc} & \textbf{Cosine} \\
\midrule
\rowcolor{proposedgray} \textbf{Correct target fine} & \textbf{0.905} & \textbf{0.778} & \textbf{0.938} & \textbf{0.711} & 0.939 \\
Zero fine (fixed readout) & 0.727 & 0.481 & 0.699 & 0.635 & \textbf{1.000} \\
No fine loss (fixed) & 0.868 & 0.691 & 0.889 & 0.681 & 0.939 \\
Wrong-target fine & 0.459 & 0.185 & 0.514 & 0.587 & 0.939 \\
Sample-shuffled fine & 0.510 & 0.235 & 0.521 & 0.586 & 0.939 \\
Class-mismatched fine & 0.337 & 0.074 & 0.449 & 0.587 & 0.939 \\
Norm-matched random & 0.695 & 0.370 & 0.682 & 0.635 & 0.939 \\
Wavelength-shuffled input & 0.478 & 0.086 & 0.566 & 0.637 & 0.939 \\
\bottomrule
\end{tabular}


==> tables/tab_spectral_shape_intervals.tex <==
\begin{tabular}{@{}llr@{}}
\toprule
\textbf{Continuous minus} & \textbf{Setting / unit} & \textbf{$\Delta R^2$ [95\% CI]} \\
\midrule
Category posterior & 4096-D, session & +0.450 [+0.398, +0.504] \\
Category posterior & 4096-D, image & +0.450 [+0.398, +0.506] \\
False-color base & 4096-D, session & +0.561 [+0.512, +0.615] \\
Hard category code & 4096-D, session & +0.491 [+0.438, +0.548] \\
Category posterior & 256-D, session & +0.336 [+0.290, +0.390] \\
Category posterior & Expanded grid, session & +0.464 [+0.417, +0.515] \\
\midrule
\bottomrule
\end{tabular}


==> tables/tab_spectral_shape_main.tex <==
\begin{tabular}{@{}lrrr@{}}
\toprule
\textbf{Representation} & \textbf{bAcc $\uparrow$} & \shortstack{\textbf{Within-category}\\\textbf{$R^2\uparrow$}} & \textbf{Angle $\downarrow$} \\
\midrule
\multicolumn{4}{l}{\emph{Image split: 4096-D tokens, 461 objects}} \\
False-color base & -- & 0.263 & 0.041 \\
\rowcolor{proposedgray} \textbf{Continuous (ours)} & -- & \textbf{0.824} & \textbf{0.019} \\
Category posterior & -- & 0.374 & 0.038 \\
Hard category code & -- & 0.333 & 0.039 \\
\multicolumn{4}{l}{Continuous--posterior $\Delta R^2=0.450\ [0.398,0.504]$} \\
\midrule
\multicolumn{4}{l}{\emph{Held sessions: 4096-D tokens, 2,291 objects}} \\
False-color base & 0.793 & 0.238 & 0.040 \\
\rowcolor{proposedgray} \textbf{Continuous (ours)} & 0.861 & \textbf{0.802} & \textbf{0.020} \\
Category posterior & \textbf{0.882} & 0.337 & 0.038 \\
\multicolumn{4}{l}{Continuous--posterior $\Delta R^2=0.465\ [0.429,0.502]$} \\
\midrule
\multicolumn{4}{l}{\emph{Image split: 256 logits, 461 objects}} \\
False-color base & -- & 0.083 & 0.048 \\
\rowcolor{proposedgray} \textbf{Continuous (ours)} & -- & \textbf{0.096} & \textbf{0.047} \\
Category posterior & -- & 0.085 & 0.048 \\
\multicolumn{4}{l}{Continuous--posterior $\Delta R^2=0.0113\ [0.0042,0.0189]$} \\
\bottomrule
\end{tabular}
\par\smallskip
\begin{tabular}{@{}lrrr@{}}
\toprule
\multicolumn{4}{l}{\emph{Same composition, 16 held-out sessions}} \\
\textbf{Residual mapper} & \textbf{bAcc $\uparrow$} & \shortstack{\textbf{Within-category}\\\textbf{$R^2\uparrow$}} & \textbf{Mean KL $\downarrow$} \\
\midrule
\rowcolor{proposedgray} \textbf{Learned (ours)} & \textbf{0.865} & 0.826 & \textbf{0.048} \\
Fixed isometry & 0.773 & \textbf{0.839} & 0.062 \\
\bottomrule
\end{tabular}


==> tables/tab_spectral_shape_sensitivity.tex <==
\begin{tabular}{@{}llrrrr@{}}
\toprule
\textbf{Input} & \textbf{Setting} & \textbf{$R^2\uparrow$} & \textbf{Seed SD} & \textbf{RMSE $\downarrow$} & \textbf{Angle $\downarrow$} \\
\midrule
False-color base & 4096-D, allowance 0.2 & 0.263 & 0.000 & 0.906 & 0.041 \\
\rowcolor{proposedgray} Continuous spectra (ours) & 4096-D, allowance 0.2 & \textbf{0.824} & 0.023 & \textbf{0.442} & \textbf{0.019} \\
Category posterior & 4096-D, allowance 0.2 & 0.374 & 0.007 & 0.835 & 0.038 \\
Hard category code & 4096-D, allowance 0.2 & 0.333 & 0.006 & 0.862 & 0.039 \\
\midrule
False-color base & 256-D, allowance 0.2 & 0.217 & 0.000 & 0.933 & 0.043 \\
\rowcolor{proposedgray} Continuous spectra (ours) & 256-D, allowance 0.2 & \textbf{0.609} & 0.065 & \textbf{0.659} & \textbf{0.030} \\
Category posterior & 256-D, allowance 0.2 & 0.272 & 0.006 & 0.900 & 0.042 \\
Hard category code & 256-D, allowance 0.2 & 0.263 & 0.014 & 0.906 & 0.042 \\
\midrule
False-color base & 4096-D, unrestricted & 0.263 & 0.000 & 0.906 & 0.041 \\
\rowcolor{proposedgray} Continuous spectra (ours) & 4096-D, unrestricted & \textbf{0.893} & 0.002 & \textbf{0.345} & \textbf{0.015} \\
Category posterior & 4096-D, unrestricted & 0.384 & 0.024 & 0.828 & 0.037 \\
Hard category code & 4096-D, unrestricted & 0.333 & 0.006 & 0.862 & 0.039 \\
\midrule
\multicolumn{6}{l}{\textbf{Expanded validation ridge grid; 4096-D, allowance 0.2}} \\
False-color base & Expanded grid & 0.284 & -- & 0.893 & 0.040 \\
\rowcolor{proposedgray} Continuous spectra (ours) & Expanded grid & \textbf{0.824} & -- & \textbf{0.442} & \textbf{0.019} \\
Category posterior & Expanded grid & 0.360 & -- & 0.844 & 0.038 \\
Hard category code & Expanded grid & 0.339 & -- & 0.858 & 0.039 \\
\bottomrule
\end{tabular}


==> tables/tab_state_confusion.tex <==
\begin{minipage}[t]{0.32\textwidth}\centering
\textbf{False-color base}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrr@{}}\toprule
 & 0 & 1 & 2 & 3 \\\midrule
0 & \cellcolor{proposedgray}\textbf{0.800} & 0.200 & 0.000 & 0.000 \\
1 & 0.004 & \cellcolor{proposedgray}\textbf{0.937} & 0.012 & 0.047 \\
2 & 0.045 & 0.104 & \cellcolor{proposedgray}\textbf{0.791} & 0.060 \\
3 & 0.015 & 0.023 & 0.062 & \cellcolor{proposedgray}\textbf{0.900} \\
\bottomrule\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\textwidth}\centering
\textbf{Direct retargeter}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrr@{}}\toprule
 & 0 & 1 & 2 & 3 \\\midrule
0 & \cellcolor{proposedgray}\textbf{1.000} & 0.000 & 0.000 & 0.000 \\
1 & 0.007 & \cellcolor{proposedgray}\textbf{0.921} & 0.050 & 0.022 \\
2 & 0.000 & 0.065 & \cellcolor{proposedgray}\textbf{0.896} & 0.040 \\
3 & 0.000 & 0.038 & 0.064 & \cellcolor{proposedgray}\textbf{0.897} \\
\bottomrule\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.32\textwidth}\centering
\textbf{SPECTRA-VLA}\par\smallskip
{\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}l@{\hspace{8pt}}rrrr@{}}\toprule
 & 0 & 1 & 2 & 3 \\\midrule
0 & \cellcolor{proposedgray}\textbf{1.000} & 0.000 & 0.000 & 0.000 \\
1 & 0.008 & \cellcolor{proposedgray}\textbf{0.934} & 0.024 & 0.034 \\
2 & 0.000 & 0.040 & \cellcolor{proposedgray}\textbf{0.881} & 0.080 \\
3 & 0.003 & 0.021 & 0.038 & \cellcolor{proposedgray}\textbf{0.938} \\
\bottomrule\end{tabular}}
\end{minipage}


==> tables/tab_validation_checkpoint_frontier.tex <==
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
\textbf{Method} & \textbf{Pair} & \textbf{Category} & \textbf{Proxy} & \textbf{Cos.} & \textbf{Fixed bAcc} & \textbf{KL} \\
\midrule
No orthogonalization & \textbf{0.716} & \textbf{0.897} & \textbf{0.931} & 0.918 & 0.703 & \textbf{0.405} \\
\rowcolor{proposedgray} \textbf{Base-fine} & \textbf{0.716} & \textbf{0.897} & \textbf{0.931} & \textbf{0.919} & \textbf{0.704} & 0.410 \\
\bottomrule
\end{tabular}
\par\smallskip\emph{Both validation-selected states use $q=4.00$; KL is over 256 coordinates.}

